A Longitudinal Analysis of Bloated Java Dependencies

We study the evolution and impact of bloated dependencies in a single software ecosystem: Java/Maven. Bloated dependencies are third-party libraries that are packaged in the application binary but are not needed to run the application. We analyze the history of 435 Java projects. This historical data includes 48,469 distinct dependencies, which we study across a total of 31,515 versions of Maven dependency trees. Bloated dependencies steadily increase over time, and 89.02% of the direct dependencies that are bloated remain bloated in all subsequent versions of the studied projects. This empirical evidence suggests that developers can safely remove a bloated dependency. We further report novel insights regarding the unnecessary maintenance efforts induced by bloat. We find that 22% of dependency updates performed by developers are made on bloated dependencies and that Dependabot suggests a similar ratio of updates on bloated dependencies.

==> figs/barplot_slope.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-15 15:47:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.85pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (283.58,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (283.58,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 52.03) --
	(283.58, 52.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 84.86) --
	(283.58, 84.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,117.70) --
	(283.58,117.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	(283.58, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 68.45) --
	(283.58, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,101.28) --
	(283.58,101.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,134.11) --
	(283.58,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.60, 30.69) --
	(103.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.09, 30.69) --
	(216.09,139.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 52.98, 35.61) rectangle (154.22, 64.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (165.47, 35.61) rectangle (266.71,121.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (103.60, 68.64) {178};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (216.09,125.60) {525};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 30.69) rectangle (283.58,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 65.42) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 98.25) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,131.08) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 35.61) --
	( 36.11, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 68.45) --
	( 36.11, 68.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,101.28) --
	( 36.11,101.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,134.11) --
	( 36.11,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.60, 27.94) --
	(103.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.09, 27.94) --
	(216.09, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.60, 19.68) {Negative};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.09, 19.68) {Positive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.85,  7.64) {Slope};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Projects};
\end{scope}
\end{tikzpicture}


==> figs/barplot_trend.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-15 14:26:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.85pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (283.58,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (283.58,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 47.92) --
	(283.58, 47.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 72.55) --
	(283.58, 72.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 97.18) --
	(283.58, 97.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,121.80) --
	(283.58,121.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	(283.58, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 60.24) --
	(283.58, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 84.86) --
	(283.58, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,109.49) --
	(283.58,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,134.11) --
	(283.58,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.51, 30.69) --
	( 82.51,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85, 30.69) --
	(159.85,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.18, 30.69) --
	(237.18,139.04);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (125.05, 35.61) rectangle (194.65, 74.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 47.71, 35.61) rectangle (117.31, 59.25);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (202.38, 35.61) rectangle (271.98,122.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.85, 78.69) {319};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 82.51, 63.05) {192};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.18,125.97) {703};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 30.69) rectangle (283.58,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 57.21) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 81.83) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,106.46) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,131.08) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 35.61) --
	( 36.11, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 60.24) --
	( 36.11, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 84.86) --
	( 36.11, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,109.49) --
	( 36.11,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,134.11) --
	( 36.11,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.51, 27.94) --
	( 82.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85, 27.94) --
	(159.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.18, 27.94) --
	(237.18, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.51, 19.68) {Decrease only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.85, 19.68) {Increase only};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.18, 19.68) {Variable};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.85,  7.64) {Bloat trend};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Projects};
\end{scope}
\end{tikzpicture}


==> figs/barplot_ts.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-15 17:47:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.85pt,y=0.85pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 70.13, 30.69) rectangle (283.58,102.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.13, 30.69) rectangle (283.58,102.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.43, 30.69) --
	(107.43,102.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.64, 30.69) --
	(162.64,102.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.84, 30.69) --
	(217.84,102.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.05, 30.69) --
	(273.05,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13, 50.29) --
	(283.58, 50.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13, 82.98) --
	(283.58, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 30.69) --
	( 79.83,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 30.69) --
	(135.04,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.24, 30.69) --
	(190.24,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.45, 30.69) --
	(245.45,102.59);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 79.83, 35.59) rectangle (167.88, 65.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.88, 35.59) rectangle (220.88, 65.00);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 79.83, 68.27) rectangle (224.75, 97.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (224.75, 68.27) rectangle (273.88, 97.68);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (123.86, 46.38) {319};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (194.38, 46.38) {192};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (152.29, 79.06) {525};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (249.31, 79.06) {178};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 70.13, 30.69) rectangle (283.58,102.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.18, 47.26) {Monotonous};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.18, 79.95) {Variable};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.38, 50.29) --
	( 70.13, 50.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.38, 82.98) --
	( 70.13, 82.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.83, 27.94) --
	( 79.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 27.94) --
	(135.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.24, 27.94) --
	(190.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.45, 27.94) --
	(245.45, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.83, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.04, 19.68) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.24, 19.68) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.45, 19.68) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.85,  7.64) {Projects};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 66.64) {Time series};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.35,113.59) rectangle (311.36,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 53.35,119.09) rectangle ( 67.81,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 54.06,119.80) rectangle ( 67.10,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (120.30,119.09) rectangle (134.76,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (121.02,119.80) rectangle (134.05,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.69,119.09) rectangle (199.14,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (185.40,119.80) rectangle (198.43,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.02,119.09) rectangle (262.48,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (248.73,119.80) rectangle (261.77,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.31,123.28) {Decreasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.26,123.28) {Increasing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.64,123.28) {Slope < 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.98,123.28) {Slope > 0};
\end{scope}
\end{tikzpicture}


==> figs/chart_bloat_dependabot_update.tex <==
% \begin{tikzpicture} 
% \begin{axis}[xbar,
% ymin=0.5,
% ymax=4.5,
% xmin=0,
% enlarge x limits={upper, value=0.2},
% width=0.48\textwidth,
% height=3.1cm,
% bar shift=0pt,
% bar width=2.3mm,
% axis x line* = bottom,
% axis y line* = left,
% xtick style={draw=none}, % Hide tick line
% ytick style={draw=none}, % Hide tick line
% yticklabels = \empty,
% xmajorgrids = true,
% ticklabel style={
% /pgf/number format/fixed,
% /pgf/number format/precision=5
% }, 
% scaled ticks=false,
% xlabel=\# Direct dependency updates,
% nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
% every node near coord/.append style={
%     color = black,
%     rotate=0,
%     anchor=west
% },
% visualization depends on=rawx \as \myy,
% point meta={x*100/\nbDepUpdatesNum},
% legend style={
%     row sep=3pt,
%     draw=none,
%     legend columns=2,
%     at={(0.5,1.7)},
%     anchor=north,
%     cells={anchor=west,font=\scriptsize}
% },
% legend image code/.code={
%     \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% },
% ]

% \addplot+[gruen_4a] coordinates {(\nbDepUsedUpdateNum,4)};
% \addplot+[rot_9a] coordinates {(\nbDepBloatUpdateNum,3)};
% \addplot+[gruen_3b] coordinates {(\nbUsedDependabotUpdateNum,2)};
% \addplot+[orange_7b] coordinates {(\nbBloatDependabotUpdateNum,1)};

% \addlegendentry{Developer updates on used dependencies}
% \addlegendentry{Developer updates on bloated dependencies}
% \addlegendentry{Dependabot updates on used dependencies}
% \addlegendentry{Dependabot updates on bloated dependencies}

% \end{axis}
% \end{tikzpicture}



\begin{tikzpicture} 
\begin{axis}[xbar,
ymin=0.5,
ymax=2.5,
xmin=0,
enlarge x limits={upper, value=0.2},
width=0.48\textwidth,
height=2.4cm,
bar shift=0pt,
bar width=2.8mm,
axis x line* = bottom,
axis y line* = left,
xtick style={draw=none}, % Hide tick line
ytick style={draw=none}, % Hide tick line
yticklabels = \empty,
xmajorgrids = true,
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, 
scaled ticks=false,
xlabel=\# Direct dependency updates,
nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
every node near coord/.append style={
    color = black,
    rotate=0,
    anchor=west
},
visualization depends on=rawx \as \myy,
point meta={x*100/\nbDependabotUpdatesNum},
legend style={
    row sep=3pt,
    draw=none,
    legend columns=2,
    at={(0.5,1.7)},
    anchor=north,
    cells={anchor=west,font=\scriptsize}
},
legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
},
]

\addplot+[gruen_4a] coordinates {(\nbUsedDependabotUpdateNum,2)};
\addplot+[rot_9a] coordinates {(\nbBloatDependabotUpdateNum,1)};

\addlegendentry{Dependabot updates on used dependencies}
\addlegendentry{Dependabot updates on bloated dependencies}

\end{axis}
\end{tikzpicture}


==> figs/chart_bloat_update.tex <==
% \begin{tikzpicture} 
% \begin{axis}[xbar,
% ymin=0.5,
% ymax=2.5,
% xmin=0,
% enlarge x limits={upper, value=0.2},
% width=0.48\textwidth,
% height=2.4cm,
% bar shift=0pt,
% bar width=2.8mm,
% axis x line* = bottom,
% axis y line* = left,
% xtick style={draw=none}, % Hide tick line
% ytick style={draw=none}, % Hide tick line
% yticklabels = \empty,
% xmajorgrids = true,
% ticklabel style={
% /pgf/number format/fixed,
% /pgf/number format/precision=5
% }, 
% scaled ticks=false,
% xlabel=\# Direct dependency updates,
% nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
% every node near coord/.append style={
%     color = black,
%     rotate=0,
%     anchor=west
% },
% visualization depends on=rawx \as \myy,
% point meta={x*100/\nbHumanUpdatesNum},
% legend style={
%     row sep=3pt,
%     draw=none,
%     legend columns=2,
%     at={(0.5,1.7)},
%     anchor=north,
%     cells={anchor=west,font=\scriptsize}
% },
% legend image code/.code={
%     \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% },
% ]

% \addplot+[gruen_4a] coordinates {(\nbUsedUpdateNum,2)};
% \addplot+[rot_9a] coordinates {(\nbBloatUpdateNum,1)};

% \addlegendentry{Developer updates on used dependencies}
% \addlegendentry{Developer updates on bloated dependencies}

% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture} 
\begin{axis}[xbar,
ymin=0.5,
ymax=2.5,
xmin=0,
enlarge x limits={upper, value=0.2},
width=0.48\textwidth,
height=2.4cm,
bar shift=0pt,
bar width=2.8mm,
axis x line* = bottom,
axis y line* = left,
xtick style={draw=none}, % Hide tick line
ytick style={draw=none}, % Hide tick line
yticklabels = \empty,
xmajorgrids = true,
ticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=5
}, 
scaled ticks=false,
xlabel=\# Direct dependency updates,
nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
every node near coord/.append style={
    color = black,
    rotate=0,
    anchor=west
},
visualization depends on=rawx \as \myy,
point meta={x*100/\nbDepDevUpdatesNum},
legend style={
    row sep=3pt,
    draw=none,
    legend columns=2,
    at={(0.5,1.7)},
    anchor=north,
    cells={anchor=west,font=\scriptsize}
},
legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
},
]

\addplot+[gruen_4a] coordinates {(\nbDepUsedUpdateNum,2)};
\addplot+[rot_9a] coordinates {(\nbDepBloatUpdateNum,1)};

\addlegendentry{Developers updates on used dependencies}
\addlegendentry{Developers updates on bloated dependencies}

\end{axis}
\end{tikzpicture}










==> figs/example_patterns.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-25 01:04:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.5pt,y=0.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] (118.87, 48.39) rectangle (500.39,210.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.87, 48.39) rectangle (500.39,210.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.30, 48.39) --
	(173.30,210.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (267.63, 48.39) --
	(267.63,210.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (361.97, 48.39) --
	(361.97,210.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.30, 48.39) --
	(456.30,210.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.87, 67.15) --
	(500.39, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.87, 98.42) --
	(500.39, 98.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.87,129.69) --
	(500.39,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.87,160.96) --
	(500.39,160.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.87,192.23) --
	(500.39,192.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.14, 48.39) --
	(126.14,210.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47, 48.39) --
	(220.47,210.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80, 48.39) --
	(314.80,210.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.13, 48.39) --
	(409.13,210.99);
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (321.26, 67.15) circle (  3.57);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (321.05, 67.15) --
	(324.62, 70.72) --
	(328.19, 67.15) --
	(324.62, 63.59) --
	cycle;

\path[fill=fillColor] (329.84, 67.15) --
	(333.41, 70.72) --
	(336.98, 67.15) --
	(333.41, 63.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (414.04, 67.15) circle (  3.57);

\path[fill=fillColor] (449.45, 67.15) circle (  3.57);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (257.22,160.96) --
	(260.79,164.53) --
	(264.35,160.96) --
	(260.79,157.39) --
	cycle;

\path[fill=fillColor] (344.57,160.96) --
	(348.14,164.53) --
	(351.71,160.96) --
	(348.14,157.39) --
	cycle;

\path[fill=fillColor] (351.03,160.96) --
	(354.60,164.53) --
	(358.17,160.96) --
	(354.60,157.39) --
	cycle;

\path[fill=fillColor] (378.69,160.96) --
	(382.25,164.53) --
	(385.82,160.96) --
	(382.25,157.39) --
	cycle;

\path[fill=fillColor] (439.16,160.96) --
	(442.73,164.53) --
	(446.30,160.96) --
	(442.73,157.39) --
	cycle;

\path[fill=fillColor] (447.43,160.96) --
	(451.00,164.53) --
	(454.57,160.96) --
	(451.00,157.39) --
	cycle;

\path[fill=fillColor] (448.21,160.96) --
	(451.78,164.53) --
	(455.35,160.96) --
	(451.78,157.39) --
	cycle;

\path[fill=fillColor] (479.48,160.96) --
	(483.05,164.53) --
	(486.62,160.96) --
	(483.05,157.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (136.22,129.69) circle (  3.57);

\path[fill=fillColor] (141.90,129.69) circle (  3.57);

\path[fill=fillColor] (149.14,129.69) circle (  3.57);

\path[fill=fillColor] (168.26,129.69) circle (  3.57);

\path[fill=fillColor] (173.43,129.69) circle (  3.57);

\path[fill=fillColor] (204.19,129.69) circle (  3.57);

\path[fill=fillColor] (224.60,129.69) circle (  3.57);

\path[fill=fillColor] (256.65,129.69) circle (  3.57);

\path[fill=fillColor] (295.68,129.69) circle (  3.57);

\path[fill=fillColor] (333.15,129.69) circle (  3.57);

\path[fill=fillColor] (333.15,129.69) circle (  3.57);

\path[fill=fillColor] (350.98,129.69) circle (  3.57);

\path[fill=fillColor] (368.82,129.69) circle (  3.57);

\path[fill=fillColor] (394.66,129.69) circle (  3.57);

\path[fill=fillColor] (425.42,129.69) circle (  3.57);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (431.67,129.69) --
	(435.24,133.26) --
	(438.80,129.69) --
	(435.24,126.12) --
	cycle;

\path[fill=fillColor] (431.67,129.69) --
	(435.24,133.26) --
	(438.80,129.69) --
	(435.24,126.12) --
	cycle;

\path[fill=fillColor] (434.77,129.69) --
	(438.34,133.26) --
	(441.91,129.69) --
	(438.34,126.12) --
	cycle;
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (142.93,192.23) circle (  3.57);

\path[fill=fillColor] (299.81,192.23) circle (  3.57);

\path[fill=fillColor] (357.96,192.23) circle (  3.57);

\path[fill=fillColor] (365.46,192.23) circle (  3.57);

\path[fill=fillColor] (377.86,192.23) circle (  3.57);

\path[fill=fillColor] (389.23,192.23) circle (  3.57);

\path[fill=fillColor] (394.40,192.23) circle (  3.57);

\path[fill=fillColor] (412.49,192.23) circle (  3.57);

\path[fill=fillColor] (432.39,192.23) circle (  3.57);

\path[fill=fillColor] (483.05,192.23) circle (  3.57);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (281.25, 98.42) --
	(284.82,101.99) --
	(288.39, 98.42) --
	(284.82, 94.85) --
	cycle;

\path[fill=fillColor] (299.86, 98.42) --
	(303.43,101.99) --
	(307.00, 98.42) --
	(303.43, 94.85) --
	cycle;

\path[fill=fillColor] (330.10, 98.42) --
	(333.67,101.99) --
	(337.24, 98.42) --
	(333.67, 94.85) --
	cycle;

\path[fill=fillColor] (339.92, 98.42) --
	(343.49,101.99) --
	(347.06, 98.42) --
	(343.49, 94.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (356.67, 67.15) circle (  3.57);

\path[fill=fillColor] (356.67, 98.42) circle (  3.57);

\path[fill=fillColor] (366.75, 67.15) circle (  3.57);

\path[fill=fillColor] (366.75, 98.42) circle (  3.57);

\path[fill=fillColor] (373.47, 67.15) circle (  3.57);

\path[fill=fillColor] (373.47, 98.42) circle (  3.57);

\path[fill=fillColor] (377.60, 67.15) circle (  3.57);

\path[fill=fillColor] (377.60, 98.42) circle (  3.57);

\path[fill=fillColor] (406.81, 67.15) circle (  3.57);

\path[fill=fillColor] (406.81, 98.42) circle (  3.57);

\path[fill=fillColor] (431.36, 67.15) circle (  3.57);

\path[fill=fillColor] (431.36, 98.42) circle (  3.57);

\path[fill=fillColor] (437.56, 67.15) circle (  3.57);

\path[fill=fillColor] (437.56, 98.42) circle (  3.57);

\path[fill=fillColor] (454.10, 67.15) circle (  3.57);

\path[fill=fillColor] (474.26, 67.15) circle (  3.57);

\path[fill=fillColor] (476.59, 67.15) circle (  3.57);

\path[fill=fillColor] (478.14, 67.15) circle (  3.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.87, 48.39) rectangle (500.39,210.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (113.92, 63.30) {guava (fluctuating)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (113.92, 94.57) {json (BU)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (113.92,125.84) {httpmime (UB)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (113.92,157.10) {h2 (B)};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.8] at (113.92,188.37) {commons-lang (U)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12, 67.15) --
	(118.87, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12, 98.42) --
	(118.87, 98.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12,129.69) --
	(118.87,129.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12,160.96) --
	(118.87,160.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12,192.23) --
	(118.87,192.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.14, 45.64) --
	(126.14, 48.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47, 45.64) --
	(220.47, 48.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.80, 45.64) --
	(314.80, 48.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.13, 45.64) --
	(409.13, 48.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (128.86, 29.30) {2017};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (223.20, 29.30) {2018};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (317.53, 29.30) {2019};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (411.86, 29.30) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (309.63,  8.22) {Date};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,129.69) {Dependency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.71,221.99) rectangle (390.55,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1] at (234.21,229.90) {Usage status};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (318.81,227.49) rectangle (333.27,241.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (326.04,234.72) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.67,227.49) rectangle (370.12,241.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (359.32,234.72) --
	(362.89,238.29) --
	(366.46,234.72) --
	(362.89,231.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at (340.27,230.86) {U};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.8] at (377.12,230.86) {B};
\end{scope}
\end{tikzpicture}


==> figs/overview.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,1050); %set diagram left start at 0, and has height of 1050

%Image [id:dp7318170433099864] 
\draw (116.85,365.25) node  {\includegraphics[width=30pt,height=30pt]{figs/github.pdf}};
%Rounded Rect [id:dp10293982523240264] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=0.25 ][line width=1.5]  (215.18,331.16) .. controls (215.18,331.16) and (215.18,331.16) .. (215.18,331.16) -- (387.75,331.16) .. controls (387.75,331.16) and (387.75,331.16) .. (387.75,331.16) -- (387.75,399.4) .. controls (387.75,399.4) and (387.75,399.4) .. (387.75,399.4) -- (215.18,399.4) .. controls (215.18,399.4) and (215.18,399.4) .. (215.18,399.4) -- cycle ;
%Straight Lines [id:da6861194979213782] 
\draw [line width=2.25]    (170.9,371.9) -- (202.9,371.9) ;
\draw [shift={(207.9,371.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da15955057706484488] 
\draw [line width=2.25]    (398.4,371.9) -- (430.4,371.9) ;
\draw [shift={(435.4,371.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Rounded Rect [id:dp5258557437658954] 
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (442.88,331.38) .. controls (442.88,331.38) and (442.88,331.38) .. (442.88,331.38) -- (615.45,331.38) .. controls (615.45,331.38) and (615.45,331.38) .. (615.45,331.38) -- (615.45,399.62) .. controls (615.45,399.62) and (615.45,399.62) .. (615.45,399.62) -- (442.88,399.62) .. controls (442.88,399.62) and (442.88,399.62) .. (442.88,399.62) -- cycle ;
%Rounded Rect [id:dp560069759637929] 
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (670.33,331.16) .. controls (670.33,331.16) and (670.33,331.16) .. (670.33,331.16) -- (842.9,331.16) .. controls (842.9,331.16) and (842.9,331.16) .. (842.9,331.16) -- (842.9,399.4) .. controls (842.9,399.4) and (842.9,399.4) .. (842.9,399.4) -- (670.33,399.4) .. controls (670.33,399.4) and (670.33,399.4) .. (670.33,399.4) -- cycle ;
%Straight Lines [id:da8940950320928045] 
\draw [line width=2.25]    (625.4,371.9) -- (657.4,371.9) ;
\draw [shift={(662.4,371.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp03282242263960067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (202.52,328.38) .. controls (202.52,321.48) and (208.5,315.89) .. (215.88,315.89) .. controls (223.25,315.89) and (229.23,321.48) .. (229.23,328.38) .. controls (229.23,335.28) and (223.25,340.87) .. (215.88,340.87) .. controls (208.5,340.87) and (202.52,335.28) .. (202.52,328.38) -- cycle ;
%Shape: Ellipse [id:dp23244682664401595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (429.52,331.38) .. controls (429.52,324.48) and (435.5,318.89) .. (442.88,318.89) .. controls (450.25,318.89) and (456.23,324.48) .. (456.23,331.38) .. controls (456.23,338.28) and (450.25,343.87) .. (442.88,343.87) .. controls (435.5,343.87) and (429.52,338.28) .. (429.52,331.38) -- cycle ;
%Shape: Ellipse [id:dp512098841303489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (658.52,331.38) .. controls (658.52,324.48) and (664.5,318.89) .. (671.88,318.89) .. controls (679.25,318.89) and (685.23,324.48) .. (685.23,331.38) .. controls (685.23,338.28) and (679.25,343.87) .. (671.88,343.87) .. controls (664.5,343.87) and (658.52,338.28) .. (658.52,331.38) -- cycle ;
%Rounded Rect [id:dp5520183950943284] 
\draw   (65.9,331.28) .. controls (65.9,321.74) and (73.64,314) .. (83.18,314) -- (150.62,314) .. controls (160.16,314) and (167.9,321.74) .. (167.9,331.28) -- (167.9,383.12) .. controls (167.9,392.66) and (160.16,400.4) .. (150.62,400.4) -- (83.18,400.4) .. controls (73.64,400.4) and (65.9,392.66) .. (65.9,383.12) -- cycle ;
%Rounded Rect [id:dp8884106062431701] 
\draw   (893.9,331.28) .. controls (893.9,321.74) and (901.64,314) .. (911.18,314) -- (978.62,314) .. controls (988.16,314) and (995.9,321.74) .. (995.9,331.28) -- (995.9,383.12) .. controls (995.9,392.66) and (988.16,400.4) .. (978.62,400.4) -- (911.18,400.4) .. controls (901.64,400.4) and (893.9,392.66) .. (893.9,383.12) -- cycle ;
%Straight Lines [id:da6478480959891585] 
\draw [line width=2.25]    (850.4,371.9) -- (882.4,371.9) ;
\draw [shift={(887.4,371.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Image [id:dp8772432568178615] 
\draw (944.45,365.1) node  {\includegraphics[width=30pt,height=30pt]{figs/line-graph.pdf}};

% Text Node
\draw (304.47,304.89) node   [align=left] {\textbf{Project Preparation}};
% Text Node
\draw (532.04,304.89) node   [align=left] {\textbf{Dependency Analysis}};
% Text Node
\draw (759.61,304.89) node   [align=left] {\textbf{Synthesize Results}};
% Text Node
\draw (116.85,324.67) node   [align=left] {{\scriptsize Repository}};
% Text Node
\draw (215.88,327.57) node  [font=\large]  {$1$};
% Text Node
\draw (442.88,330.57) node  [font=\large]  {$2$};
% Text Node
\draw (671.88,330.57) node  [font=\large]  {$3$};
% Text Node
\draw (529.16,365.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{79.22pt}\setlength\topsep{0pt}
\begin{center}
Execute \depclean
\end{center}

\end{minipage}};
% Text Node
\draw (756.61,365.28) node  [font=\small] [align=left] {\begin{minipage}[lt]{87.89pt}\setlength\topsep{0pt}
\begin{center}
Analyze dependency\\usage history
\end{center}

\end{minipage}};
% Text Node
\draw (301.47,365.28) node   [align=left] {\begin{minipage}[lt]{101.15pt}\setlength\topsep{0pt}
\begin{center}
{\small Clone and compile each}\\{\small release of the project}
\end{center}

\end{minipage}};
% Text Node
\draw (116.47,297.89) node   [align=left] {\textbf{Input}};
% Text Node
\draw (944.85,324.67) node   [align=left] {{\scriptsize Visualization}};
% Text Node
\draw (944.47,297.89) node   [align=left] {\textbf{Output}};


\end{tikzpicture}

